Prospects for the characterisation of exo-zodiacal dust with the VLTI

Exo-zodiacal dust, exozodi for short, is warm (~300K) or hot (up to ~2000K) dust found in the inner regions of planetary systems around main sequence stars. In analogy to our own zodiacal dust, it may be located in or near the habitable zone or closer in, down to the dust sublimation distance. The study of the properties, distribution, and evolution of exozodis can inform about the architecture and dynamics of the innermost regions of planetary systems, close to their habitable zones. On the other hand, the presence of large amounts of exo-zodiacal dust may be an obstacle for future space missions aiming to image Earth-like exoplanets. The dust can be the most luminous component of extrasolar planetary systems, but predominantly emits in the near- to mid-infrared where it is outshone by the host star. Interferometry provides a unique method of separating the dusty from the stellar emission. We discuss the prospects of exozodi observations with the next generation VLTI instruments and summarize critical instrument specifications.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

